Cities cluster into growth regimes that propagate shocks

Economic growth is conventionally analyzed at the national level, yet cities generate the bulk of global output. Here we construct GDP trajectories for 8,808 functional urban areas (FUAs) across 165 countries over 1993-2019 using satellite-derived nighttime light data and identify 17 distinct, persistent growth regimes through clustering of full temporal trajectories. Rather than converging toward a common frontier, FUAs inhabit distinct economic niches-analogous to ecological niches-defined by shared volatility profiles, shock responses, and long-run dynamics that transcend national boundaries. Cities within the same country frequently belong to different regimes, while structurally similar cities on different continents share the same one; regime membership explains 16% of within-country growth variance beyond country fixed effects. National-level convergence emerges as an aggregation artifact: conditional convergence operates within regimes, not globally. A directed propagation network reveals that shocks transmit along lines of structural similarity rather than geographic proximity, with advanced economies exporting disturbances and emerging economies absorbing or amplifying them. Within-country spatial inequality declines with industrialization maturity, consistent with growth initially concentrating in leading cities before diffusing across the urban system. The global economy is better understood as an ecology of heterogeneous urban growth regimes than as a collection of nations on a shared development path.

==> Figure/convergence_objects.tex <==
\begin{tikzpicture}[scale=0.85]

\definecolor{regA}{HTML}{A9C2DC}
\definecolor{regB}{HTML}{5E86B0}
\definecolor{regC}{HTML}{2C4A6B}
\definecolor{poolgrey}{HTML}{9AA0A6}

%% ================= PANEL (i): pooled regression =================
\begin{scope}[xshift=0cm]
  \draw[black!55,thick] (0,3.4) |- (4.6,0);
  \node[rotate=90,font=\scriptsize,black!60] at (-0.34,1.7) {growth};
  \node[font=\scriptsize,black!60] at (2.3,-0.44) {initial income};
  \node[font=\small\bfseries] at (2.3,4.05) {(a) Pooled regression};
  \node[font=\scriptsize\itshape,black!55] at (2.3,3.66) {one straight slope};
  \foreach \x/\y in {0.6/2.90,1.3/2.62,2.1/2.50,3.0/2.22,4.1/2.26,
                     0.7/2.30,1.5/1.50,2.2/1.00,3.1/1.60,4.0/2.00,
                     0.6/1.30,1.4/0.90,2.1/1.35,3.0/0.95,4.1/1.20}
     \fill[poolgrey] (\x,\y) circle (2.3pt);
  \draw[black,line width=1.4pt] (0.35,2.05) -- (4.45,1.45);
\end{scope}

%% ================= PANEL (ii): within regimes =================
\begin{scope}[xshift=5.9cm]
  \draw[black!55,thick] (0,3.4) |- (4.6,0);
  \node[rotate=90,font=\scriptsize,black!60] at (-0.34,1.7) {growth};
  \node[font=\scriptsize,black!60] at (2.3,-0.44) {initial income};
  \node[font=\small\bfseries] at (2.3,4.05) {(b) Within regimes};
  \node[font=\scriptsize\itshape,black!55] at (2.3,3.66) {wiggly, overlapping responses};
  \draw[poolgrey,dashed,line width=1pt] (0.35,2.05) -- (4.45,1.45);
  % regime A: concave saturating
  \draw[regA,line width=1.5pt] plot[smooth,tension=0.7] coordinates
     {(0.5,2.95)(1.2,2.70)(2.0,2.45)(2.9,2.30)(3.8,2.23)(4.4,2.21)};
  \foreach \x/\y in {0.6/2.90,1.3/2.62,2.1/2.50,3.0/2.22,4.1/2.26}
     \fill[regA] (\x,\y) circle (2.3pt);
  % regime B: large S-shape
  \draw[regB,line width=1.5pt] plot[smooth,tension=0.7] coordinates
     {(0.5,2.45)(1.2,1.70)(2.1,0.95)(3.0,1.50)(3.9,2.05)(4.4,2.15)};
  \foreach \x/\y in {0.7/2.30,1.5/1.50,2.2/1.00,3.1/1.60,4.0/2.00}
     \fill[regB] (\x,\y) circle (2.3pt);
  % regime C: wiggly, multiple fixed points
  \draw[regC,line width=1.5pt] plot[smooth,tension=0.7] coordinates
     {(0.5,1.35)(1.2,0.85)(2.0,1.42)(2.8,0.88)(3.7,1.38)(4.4,1.05)};
  \foreach \x/\y in {0.6/1.30,1.4/0.90,2.1/1.35,3.0/0.95,4.1/1.20}
     \fill[regC] (\x,\y) circle (2.3pt);
\end{scope}

%% ================= PANEL (iii): attractors diverge =================
\begin{scope}[xshift=11.8cm]
  \node[font=\small\bfseries] at (2.3,4.05) {(c) Attractors diverge};
  \node[font=\scriptsize\itshape,black!55] at (2.3,3.66) {separate basins of attraction};
  % three basins of attraction at divergent income positions
  \foreach \cx/\col/\lab in {0.85/regA/i,2.40/regB/ii,3.95/regC/iii}{
     \draw[\col,line width=1.5pt] plot[smooth,tension=0.7] coordinates
        {(\cx-0.70,3.00)(\cx-0.40,2.20)(\cx-0.15,1.70)(\cx,1.55)
         (\cx+0.15,1.70)(\cx+0.40,2.20)(\cx+0.70,3.00)};
     \draw[\col,line width=0.9pt,->] (\cx-0.42,2.35) -- (\cx-0.15,1.80);
     \draw[\col,line width=0.9pt,->] (\cx+0.42,2.35) -- (\cx+0.15,1.80);
     \fill[\col] (\cx,1.55) circle (4pt);
     \node[font=\scriptsize,black!65] at (\cx,3.28) {\lab};
  }
  % divergence span
  \draw[black!70] (0.85,1.30) -- (0.85,1.15) -- (3.95,1.15) -- (3.95,1.30);
  \node[font=\scriptsize,black!60] at (0.85,0.83) {$\sim\$100$};
  \node[font=\scriptsize,black!60] at (3.95,0.83) {$>\$30$k};
  \node[font=\scriptsize,black!60] at (2.40,0.30) {initial income (log scale)};
\end{scope}

\end{tikzpicture}
